Surveying Uncertainty Representation: A Unified Model for Cyber-Physical Systems

Cyber-Physical Systems (CPS) operate in dynamic environments, leading to different types of uncertainty. This work provides a comprehensive review of uncertainty representations and categorizes them based on the dimensions used to represent uncertainty. Through this categorization, key gaps and limitations in existing approaches are identified. To address these issues, a Conceptual Model of Uncertainty Representations in CPS is introduced, integrating and extending existing models. Its applicability is demonstrated through examples from the automotive domain, showing its effectiveness in capturing and structuring uncertainty in real-world scenarios.

==> figures/UncertaintyCategoriesFigure.tex <==
\begin{tikzpicture}[
    smallbox/.style={minimum width=1.4cm, minimum height=1cm, align=center, draw=none, inner sep=5pt},
    largebox/.style={minimum width=1.4cm, minimum height=4.745cm, align=center, draw=none, inner sep=5pt},
    mediumbox/.style={minimum width=3.9cm, minimum height=1.1cm, align=center, draw=none, inner sep=5pt},
    box/.style={minimum width=2.57cm, minimum height=1.1cm, align=center, draw=none, inner sep=5pt},
    node distance=0.1cm % Adjust the node distance here
    ]
    % Define color
    \definecolor{tumwebblue}{HTML}{3070b3}
    \definecolor{tumlightblue}{HTML}{64A0C8}
    \definecolor{tumgrey}{HTML}{8a8a8a}
    \definecolor{tumgreen}{HTML}{A2AD00}
    \definecolor{tumorange}{HTML}{E37222}
    \definecolor{tumblue}{HTML}{005293}%
    \definecolor{tumdark}{HTML}{000000}
    \definecolor{tumpurple}{HTML}{7E57C2}
    \definecolor{tumcoral}{HTML}{E55B54}
    
    \definecolor{color1}{RGB}{229, 204, 255}   % Light Purple
    \definecolor{color2}{RGB}{189, 224, 255}   % Light Blue
    \definecolor{color3}{RGB}{255, 223, 186}   % Light Peach
    \definecolor{color4}{RGB}{255, 239, 186}   % Light Yellow
    \definecolor{color5}{RGB}{255, 204, 204}   % Light Pink
    \definecolor{color6}{RGB}{204, 255, 204}   % Light Green
    \definecolor{color7}{RGB}{204, 255, 255}   % Light Teal
    % First column
    \node[largebox, fill=tumgrey!50] (risk) {\begin{minipage}{1.5cm}\centering Risk \\ \S \ref{sec:risk}\end{minipage}};
    % Second column
    \node[largebox, fill=tumgrey, right=of risk] (mitigation) {\begin{minipage}{1.5cm}\centering Mitigation \\ \S \ref{sec:mitigation} \end{minipage}};
    %\node[largebox, fill=tumpurple!40] (risk) {\begin{minipage}{1.5cm}\centering Risk \\ \S \ref{sec:risk}\end{minipage}};
    % Second column
    %\node[largebox, fill=tumpurple!60, right=of risk] (mitigation) {\begin{minipage}{1.5cm}\centering Mitigation \\ \S \ref{sec:mitigation} \end{minipage}};
    % Third column
    \node[box, fill=tumwebblue!60, right=of mitigation, yshift=0.605cm] (model) {\begin{minipage}{2cm}\centering Model \\ \S \ref{sec:modelType} \end{minipage}};
    \node[mediumbox, fill=tumwebblue!40, above=of model, xshift= 0.66cm] (effect) {\begin{minipage}{2cm}\centering Effect \\ \S \ref{sec:effect} \end{minipage}};
    \node[box, fill=tumwebblue!60, right=of model] (perspective) {\begin{minipage}{2cm}\centering Perspective \\ \S\ref{sec:perspective} \end{minipage}};
    \node[mediumbox, fill=tumwebblue!40, right=of effect] (pattern) {\begin{minipage}{2cm}\centering Pattern \\ \S \ref{sec:pattern} \end{minipage}};
    % Thrid Row
    \node[box, fill=tumwebblue!80, below=of model] (type) {\begin{minipage}{1.5cm}\centering Type \\ \S \ref{sec:uncertaintyTypes} \end{minipage}};
    \node[box, fill=tumwebblue!80, right=of type] (reducibility) {\begin{minipage}{1.5cm}\centering Reducibility \\ \S \ref{sec:reducibility} \end{minipage}};
    \node[box, fill=tumwebblue!80, right=of reducibility] (nature) {\begin{minipage}{1.4cm}\centering Nature \\  \S \ref{sec:nature} \end{minipage}};
    \node[box, fill=tumwebblue!60, right=of perspective] (time) {\begin{minipage}{2cm}\centering Time \\ \S \ref{sec:time} \end{minipage}};
    % Fourth Row
    \node[mediumbox, fill=tumwebblue, below=of type, xshift=0.66cm] (source) {\begin{minipage}{1.5cm}\centering Source \\ \S \ref{sec:source} \end{minipage}};
    \node[mediumbox, fill=tumwebblue, right=of source] (location) {\begin{minipage}{1.5cm}\centering Location \\ \S \ref{sec:location} \end{minipage}};
    % Right column
    \node[largebox, fill=tumgreen!50, right=of time, yshift=-0.61cm] (level) {\begin{minipage}{1.5cm}\centering Level \\ \S \ref{sec:level} \end{minipage}};
    %\node[largebox, fill=tumpurple!80, right=of time, yshift=-0.61cm] (level) {\begin{minipage}{1.5cm}\centering Level \\ \S \ref{sec:level} \end{minipage}};
    \end{tikzpicture}


==> figures/UncertaintyCategoriesFigureOld.tex <==
\begin{tikzpicture}[
    smallbox/.style={minimum width=1.9cm, minimum height=1.4cm, align=center, draw=none, inner sep=5pt},
    largebox/.style={minimum width=1.9cm, minimum height=4.45cm, align=center, draw=none, inner sep=5pt},
    mediumbox/.style={minimum width=3.9cm, minimum height=1.4cm, align=center, draw=none, inner sep=5pt},
    box/.style={fill=orange!20, minimum width=2.57cm, minimum height=1.4cm, align=center, draw=none, inner sep=5pt},
    node distance=0.1cm % Adjust the node distance here
    ]
    % Define color
    \definecolor{tumwebblue}{HTML}{3070b3}
    \definecolor{tumlightblue}{HTML}{64A0C8}
    \definecolor{tumgrey}{HTML}{8a8a8a}
    \definecolor{tumgreen}{HTML}{A2AD00}
    \definecolor{tumorange}{HTML}{E37222}
    \definecolor{tumblue}{HTML}{005293}%
    \definecolor{tumdark}{HTML}{000000}
    \definecolor{tumpurple}{HTML}{7E57C2}
    \definecolor{tumcoral}{HTML}{E55B54}
    
    \definecolor{color1}{RGB}{229, 204, 255}   % Light Purple
    \definecolor{color2}{RGB}{189, 224, 255}   % Light Blue
    \definecolor{color3}{RGB}{255, 223, 186}   % Light Peach
    \definecolor{color4}{RGB}{255, 239, 186}   % Light Yellow
    \definecolor{color5}{RGB}{255, 204, 204}   % Light Pink
    \definecolor{color6}{RGB}{204, 255, 204}   % Light Green
    \definecolor{color7}{RGB}{204, 255, 255}   % Light Teal
    % First column
    \node[largebox, fill=tumgrey!50] (risk) {\begin{minipage}{2cm}\centering Risk \\ \S \ref{sec:risk}\end{minipage}};
    % Second column
    \node[largebox, fill=tumgrey, right=of risk] (mitigation) {\begin{minipage}{2cm}\centering Mitigation \\ \S \ref{sec:mitigation} \end{minipage}};
    % Third column
    \node[box, fill=tumwebblue!60, right=of mitigation] (model) {\begin{minipage}{2cm}\centering Model \\ \S \ref{sec:modelType} \end{minipage}};
    \node[mediumbox, fill=tumwebblue!40, above=of model, xshift= 0.66cm] (effect) {\begin{minipage}{2cm}\centering Effect \\ \S \ref{sec:effect} \end{minipage}};
    \node[box, fill=tumwebblue!60, right=of model] (perspective) {\begin{minipage}{2cm}\centering Perspective \\ \S\ref{sec:perspective} \end{minipage}};
    \node[mediumbox, fill=tumwebblue!40, above=of perspective, xshift=2cm] (pattern) {\begin{minipage}{2cm}\centering Pattern \\ \S \ref{sec:pattern} \end{minipage}};
    \node[smallbox, fill=tumwebblue, below=of model, xshift=-0.33cm] (source) {\begin{minipage}{1.5cm}\centering Source \\ \S \ref{sec:source} \end{minipage}};
    \node[smallbox, fill=tumwebblue, right=of source] (location) {\begin{minipage}{1.5cm}\centering Location \\ \S \ref{sec:location} \end{minipage}};
    \node[smallbox, fill=tumwebblue!80, right=of location] (nature) {\begin{minipage}{1.5cm}\centering Nature \\ \S \ref{sec:nature} \end{minipage}};
    \node[smallbox, fill=tumwebblue!80, right=of nature] (type) {\begin{minipage}{1.4cm}\centering Type \\  \S \ref{sec:uncertaintyTypes} \end{minipage}};
    % Fourth column
    \node[box, fill=tumwebblue!60, right=of perspective] (time) {\begin{minipage}{2cm}\centering Time \\ \S \ref{sec:time} \end{minipage}};
    % Fifth column
    \node[largebox, fill=tumgreen!50, right=of time] (level) {\begin{minipage}{2cm}\centering Level \\ \S \ref{sec:level} \end{minipage}};
    \end{tikzpicture}

==> figures/UncertaintyLocationMindMap.tex <==
\tikzstyle{centerbox} = [rectangle, rounded corners, draw=black, text width=12em, text centered, minimum height=4em, font=\large]
\tikzstyle{box} = [rectangle, rounded corners, draw=black, text width=8em, text centered, minimum height=2em, font=\large]
\tikzstyle{smallbox} = [rectangle, rounded corners, draw=black, text width=4em, text centered, minimum height=1.5em, font=\large]
\tikzstyle{right angle line} = [draw, thick]

\definecolor{tumwebblue}{HTML}{3070b3}
\definecolor{tumlightblue}{HTML}{64A0C8}
\definecolor{tumgrey}{HTML}{8a8a8a}
\definecolor{tumgreen}{HTML}{A2AD00}
\definecolor{tumblue}{HTML}{005293}%
\definecolor{tumdark}{HTML}{000000}
\definecolor{tumorange}{HTML}{E37222}
\definecolor{tumdarkblue}{HTML}{003359}

\definecolor{lightgreen}{RGB}{153, 229, 153}
\definecolor{mediumgreen}{RGB}{102, 204, 153}

\definecolor{lightblue}{RGB}{153, 204, 255}
\definecolor{mediumblue}{RGB}{102, 178, 255}   

\begin{tikzpicture}[node distance=4cm, auto]

    % Central larger box
    \node[centerbox, font=\large] (central) {Uncertainty Location\\ \S \ref{sec:location}};

    % Rearranged main boxes (top)
    \node[box, above of=central, xshift=-10cm, yshift=0cm, fill=tumgrey!30] (box1) {Locus of \\Uncertainty \cite{acosta2022uncertainty}}; % 4 small boxes
    \node[box, above of=central, text width=5.5em, xshift=-2.5cm, yshift=0cm, fill=tumgrey!30] (box2) {System Design \cite{pelz2021mastering}}; % No small boxes 
    \node[box, above of=central, xshift=3.5cm, yshift=0cm, fill=tumgrey!30] (box3) {Locality \cite{zhang2016understanding}}; % 8 small boxes
    \node[box, above of=central, xshift=10cm, yshift=0cm] (box4) {Location \cite{mahdavi2017classification}}; % No small boxes

    % Rearranged main boxes (bottom)
    \node[box, below of=central, xshift=-10cm, yshift=0cm] (box5) {Location \cite{perez2014uncertainties}}; % 3 small boxes
    \node[box, below of=central, xshift=-5cm, yshift=0cm, fill=tumgrey!30] (box6) {Uncertainty \\ Observation Point \cite{bandyszak2020orthogonal}}; % 3 small boxes
    \node[box, below of=central, xshift=0cm, yshift=0cm] (box7) {Location \cite{chipman2015coverage}}; % No small boxes
    \node[box, below of=central, xshift=5cm, yshift=0cm] (box8) {Locality \cite{chatterjee2020toward}}; % 3 small boxes
    \node[box, below of=central, xshift=10cm, yshift=0cm, fill=tumgrey!30] (box9) {Location \cite{walker2003defining}}; % 5 small boxes

    % Smaller boxes for Parameters
    \node[smallbox, above of=box1, xshift=-3cm, yshift=1cm, node distance=2cm, text width=5.3em, text=black] (box1a) {$\text{Parameters}^\star$};
    \node[smallbox, above of=box1, xshift=-1cm, yshift=1cm, node distance=2cm, fill=tumgrey!30, text=black] (box1b) {$\text{Decison}^\star$ $ \text{ Making}$};
    \node[smallbox, above of=box1, xshift=1cm, yshift=1cm, node distance=2cm, text=black, text width=4.4em] (box1c) {$\text{Analysis}^\star$};
    \node[smallbox, above of=box1, xshift=2.8cm, yshift=1cm, node distance=2cm, text width=3.2em, text=black] (box1d) {$\text{Model}^\star$};

    % Smaller boxes for System Design
    \node[smallbox, above of=box2, xshift=-2.5cm, yshift=1cm, node distance=2cm, text width=5.5em, fill=tumgrey!30, text=black] (box2a) {$\text{Data   }^\star$ $ \text{ Uncertainty}$};
    \node[smallbox, above of=box2, xshift=0cm, yshift=1cm, node distance=2cm, text width=5.5em] (box2b) {Model Uncertainty};
    \node[smallbox, above of=box2, xshift=2.5cm, yshift=1cm, node distance=2cm, text width=5.5em, fill=tumgrey!30] (box2c) {Structural Uncertainty};

    % Smaller boxes for Decision Making
    \node[smallbox, above of=box4, xshift=-6.5cm, yshift=1cm, node distance=2cm, text width=6.1em, fill=tumgrey!30, text=black] (box4a) {$\text{Environment}^\star$};
    \node[smallbox, above of=box4, xshift=-4cm, yshift=1cm, node distance=2cm, fill=tumgrey!30, text=black, text width=4.4em] (box4b) {$\text{Managed}^\star$ $ \text{System}$};
    \node[smallbox, above of=box4, xshift=-1.5cm, yshift=1cm, node distance=2cm, text width=5.5em, fill=tumgrey!30, text=black] (box4c) {$\text{Adaptation}^\star$ $ \text{Function}$};
    \node[smallbox, above of=box4, xshift=1cm, yshift=1cm, node distance=2cm, text width=4.8em, fill=tumgrey!30, text=black] (box4d) {$\text{Resources}^\star$};
    \node[smallbox, above of=box4, xshift=3cm, yshift=1cm, node distance=2cm, fill=tumgrey!30, text=black] (box4e) {$\text{Goals}^\star$};
    \node[smallbox, above of=box4, xshift=5cm, yshift=1cm, node distance=2cm, text=black] (box4f) {$\text{Models}^\star$};

    % Smaller boxes for Location 898
    \node[smallbox, below of=box5, xshift=-2.5cm, yshift=-1cm, node distance=2cm, text width=5.6em, text=black] (box5a) {$\text{Model}^\star$ $ \text{Structural}$ $ \text{ Uncertainty}$};
    \node[smallbox, below of=box5, xshift=0cm, yshift=-1cm, node distance=2cm, text=black] (box5b) {$\text{Context}^\star$};
    \node[smallbox, below of=box5, xshift=2.5cm, yshift=-1cm, node distance=2cm, text width=5.5em, text=black] (box5c) {$\text{Input}^\star$ $ \text{Parameters}$};

    % Smaller boxes for System Design
    \node[smallbox, below of=box7, xshift=-2.2cm, yshift=-1cm, node distance=2cm, , text width=5.5em, text=black] (box7a) {$\text{Parameters}^\star$};
    \node[smallbox, below of=box7, xshift=0cm, yshift=-1cm, node distance=2cm, text=black, text width=4.8em] (box7b) {$\text{Modeling}^\star$};
    \node[smallbox, below of=box7, xshift=2cm, yshift=-1cm, node distance=2cm, text=black] (box7c) {$\text{Input}^\star$};

    % Smaller boxes for New Box Below
    \node[smallbox, below of=box9, xshift=-5cm, yshift=-1cm, node distance=2cm, , text width=6em, fill=tumgrey!30, text=black] (box9a) {$\text{Model  }^\star$ $ \text{ Outcome }$ $ \text{Uncertainty}$};
    \node[smallbox, below of=box9, xshift=-2.5cm, yshift=-1cm, node distance=2cm, fill=tumgrey!30, text=black] (box9b) {$\text{Inputs}^\star$};
    \node[smallbox, below of=box9, xshift=0cm, yshift=-1cm, node distance=2cm, text width=6em, fill=tumgrey!30, text=black] (box9c) {$\text{Model}^\star$ $ \text{Uncertainty}$};
    \node[smallbox, below of=box9, xshift=2.5cm, yshift=-1cm, node distance=2cm, , text width=5.6em, fill=tumgrey!30, text=black] (box9d) {$\text{Parameter }^\star$ $ \text{ Uncertainty}$};
    \node[smallbox, below of=box9, xshift=5cm, yshift=-1cm, node distance=2cm, fill=tumgrey!30, text=black] (box9e) {$\text{Context}^\star$};

    \node[smallbox, below of=box9c, xshift=-2cm, yshift=-1cm, node distance=2cm, text width=6em, fill=tumgrey!30, text=black] (box9c1) {$\text{Model}^\star$ $ \text{ Structural}$ $ \text{Uncertainty}$};
    \node[smallbox, below of=box9c, xshift=2cm, yshift=-1cm, node distance=2cm, text width=6em, fill=tumgrey!30, text=black] (box9c2) {$\text{Model}^\star$ $ \text{Technical}$ $ \text{ Uncertainty}$};

    % Connections for main boxes (central to main)
    \draw[thick] (central) -- ++(0,2) -| (box1.south);
    \draw[thick] (central) -- ++(0,2) -| (box2.south);
    \draw[thick] (central) -- ++(0,2) -| (box3.south);
    \draw[thick] (central) -- ++(0,2) -| (box4.south);
    \draw[thick] (central) -- ++(0,-2) -| (box5.north);
    \draw[thick] (central) -- ++(0,-2) -| (box6.north);
    \draw[thick] (central) -- ++(0,-2) -| (box7.north);
    \draw[thick] (central) -- ++(0,-2) -| (box8.north);
    \draw[thick] (central) -- ++(0,-2) -| (box9.north);

    % Connections from main to smaller boxes (adjusted)
    \draw[thick] (box1.north) -- ++(0,1) -| (box1a.south);
    \draw[thick] (box1.north) -- ++(0,1) -| (box1b.south);
    \draw[thick] (box1.north) -- ++(0,1) -| (box1c.south);
    \draw[thick] (box1.north) -- ++(0,1) -| (box1d.south);

    \draw[thick] (box2.north) -- ++(0,1) -| (box2a.south);
    \draw[thick] (box2.north) -- ++(0,1) -| (box2b.south);
    \draw[thick] (box2.north) -- ++(0,1) -| (box2c.south);

    \draw[thick] (box4.north) -- ++(0,1) -| (box4a.south);
    \draw[thick] (box4.north) -- ++(0,1) -| (box4b.south);
    \draw[thick] (box4.north) -- ++(0,1) -| (box4c.south);
    \draw[thick] (box4.north) -- ++(0,1) -| (box4d.south);
    \draw[thick] (box4.north) -- ++(0,1) -| (box4e.south);
    \draw[thick] (box4.north) -- ++(0,1) -| (box4f.south);

    \draw[thick] (box7.south) -- ++(0,-1) -| (box7a.north);
    \draw[thick] (box7.south) -- ++(0,-1) -| (box7b.north);
    \draw[thick] (box7.south) -- ++(0,-1) -| (box7c.north);

    \draw[thick] (box5.south) -- ++(0,-1) -| (box5a.north);
    \draw[thick] (box5.south) -- ++(0,-1) -| (box5b.north);
    \draw[thick] (box5.south) -- ++(0,-1) -| (box5c.north);

    \draw[thick] (box9.south) -- ++(0,-1) -| (box9a.north);
    \draw[thick] (box9.south) -- ++(0,-1) -| (box9b.north);
    \draw[thick] (box9.south) -- ++(0,-1) -| (box9c.north);
    \draw[thick] (box9.south) -- ++(0,-1) -| (box9d.north);
    \draw[thick] (box9.south) -- ++(0,-1) -| (box9e.north);

    \draw[thick] (box9c.south) -- ++(0,-1) -| (box9c1.north);
    \draw[thick] (box9c.south) -- ++(0,-1) -| (box9c2.north);

\end{tikzpicture}

==> figures/UncertaintyLocationMindMapInverse.tex <==
\tikzstyle{centerbox} = [rectangle, rounded corners, draw=black, text width=12em, text centered, minimum height=4em, font=\large]
\tikzstyle{box} = [rectangle, rounded corners, draw=black, text width=8em, text centered, minimum height=2em, font=\large]
\tikzstyle{smallbox} = [rectangle, rounded corners, draw=black, text width=4em, text centered, minimum height=1.5em, font=\large]
\tikzstyle{right angle line} = [draw, thick]

\definecolor{tumwebblue}{HTML}{3070b3}
\definecolor{tumlightblue}{HTML}{64A0C8}
\definecolor{tumgrey}{HTML}{8a8a8a}
\definecolor{tumgreen}{HTML}{A2AD00}
\definecolor{tumblue}{HTML}{005293}%
\definecolor{tumdark}{HTML}{000000}
\definecolor{tumorange}{HTML}{E37222}
\definecolor{tumdarkblue}{HTML}{003359}

\definecolor{lightgreen}{RGB}{153, 229, 153}
\definecolor{mediumgreen}{RGB}{102, 204, 153}

\definecolor{lightblue}{RGB}{153, 204, 255}
\definecolor{mediumblue}{RGB}{102, 178, 255}   

\begin{tikzpicture}[node distance=4cm, auto]

    % Central larger box
    \node[centerbox, font=\large] (central) {Uncertainty Location\\ \S \ref{sec:location}};

    % Rearranged main boxes (top)
    \node[box, above of=central, xshift=-10cm, yshift=0cm] (box1) {Locus of \\Uncertainty \cite{acosta2022uncertainty}}; % 4 small boxes
    \node[box, above of=central, text width=5.5em, xshift=-2.5cm, yshift=0cm] (box2) {System Design \cite{pelz2021mastering}}; % No small boxes 
    \node[box, above of=central, xshift=3.5cm, yshift=0cm] (box3) {Locality \cite{zhang2016understanding}}; % 8 small boxes
    \node[box, above of=central, xshift=10cm, yshift=0cm, fill=tumgrey!50] (box4) {Location \cite{mahdavi2017classification}}; % No small boxes

    % Rearranged main boxes (bottom)
    \node[box, below of=central, xshift=-10cm, yshift=0cm, fill=tumgrey!50] (box5) {Location \cite{perez2014uncertainties}}; % 3 small boxes
    \node[box, below of=central, xshift=-5cm, yshift=0cm] (box6) {Uncertainty \\ Observation Point \cite{bandyszak2020orthogonal}}; % 3 small boxes
    \node[box, below of=central, xshift=0cm, yshift=0cm, fill=tumgrey!50] (box7) {Location \cite{chipman2015coverage}}; % No small boxes
    \node[box, below of=central, xshift=5cm, yshift=0cm, fill=tumgrey!50] (box8) {Locality \cite{chatterjee2020toward}}; % 3 small boxes
    \node[box, below of=central, xshift=10cm, yshift=0cm] (box9) {Location \cite{walker2003defining}}; % 5 small boxes

    % Smaller boxes for Parameters
    \node[smallbox, above of=box1, xshift=-3cm, yshift=1cm, node distance=2cm, text width=5.3em, text=black, fill=tumgrey!30] (box1a) {$\text{Parameters}$};
    \node[smallbox, above of=box1, xshift=-1cm, yshift=1cm, node distance=2cm, text=black] (box1b) {$\text{Decison}$ $ \text{ Making}$};
    \node[smallbox, above of=box1, xshift=1cm, yshift=1cm, node distance=2cm, text=black, text width=4.4em, fill=tumgrey!30] (box1c) {$\text{Analysis}$};
    \node[smallbox, above of=box1, xshift=2.8cm, yshift=1cm, node distance=2cm, text width=3.2em, text=black, fill=tumgrey!30] (box1d) {$\text{Model}$};

    % Smaller boxes for System Design
    \node[smallbox, above of=box2, xshift=-2.5cm, yshift=1cm, node distance=2cm, text width=5.5em, text=black] (box2a) {$\text{Data   }$ $ \text{ Uncertainty}$};
    \node[smallbox, above of=box2, xshift=0cm, yshift=1cm, node distance=2cm, text width=5.5em, fill=tumgrey!30, dashed] (box2b) {$\text{Model}^\star$ $\text{Uncertainty}$};
    \node[smallbox, above of=box2, xshift=2.5cm, yshift=1cm, node distance=2cm, text width=5.5em, dashed] (box2c) {$\text{Structural}^\star$ $\text{Uncertainty}$};

    % Smaller boxes for Decision Making
    \node[smallbox, above of=box4, xshift=-6.5cm, yshift=1cm, node distance=2cm, text width=6.1em, text=black] (box4a) {$\text{Environment}$};
    \node[smallbox, above of=box4, xshift=-4cm, yshift=1cm, node distance=2cm, text=black, text width=4.4em] (box4b) {$\text{Managed}$ $ \text{System}$};
    \node[smallbox, above of=box4, xshift=-1.5cm, yshift=1cm, node distance=2cm, text width=5.5em, text=black] (box4c) {$\text{Adaptation}$ $ \text{Function}$};
    \node[smallbox, above of=box4, xshift=1cm, yshift=1cm, node distance=2cm, text width=4.8em, text=black] (box4d) {$\text{Resources}$};
    \node[smallbox, above of=box4, xshift=3cm, yshift=1cm, node distance=2cm, text=black] (box4e) {$\text{Goals}$};
    \node[smallbox, above of=box4, xshift=5cm, yshift=1cm, node distance=2cm, text=black, fill=tumgrey!30] (box4f) {$\text{Models}$};

    % Smaller boxes for Location 898
    \node[smallbox, below of=box5, xshift=-2.5cm, yshift=-1cm, node distance=2cm, text width=5.6em, text=black, fill=tumgrey!30] (box5a) {$\text{Model}$ $ \text{Structural}$ $ \text{ Uncertainty}$};
    \node[smallbox, below of=box5, xshift=0cm, yshift=-1cm, node distance=2cm, text=black, fill=tumgrey!30] (box5b) {$\text{Context}$};
    \node[smallbox, below of=box5, xshift=2.5cm, yshift=-1cm, node distance=2cm, text width=5.5em, text=black, fill=tumgrey!30] (box5c) {$\text{Input}$ $ \text{Parameters}$};

    % Smaller boxes for System Design
    \node[smallbox, below of=box7, xshift=-2.2cm, yshift=-1cm, node distance=2cm, , text width=5.5em, text=black, fill=tumgrey!30] (box7a) {$\text{Parameters}$};
    \node[smallbox, below of=box7, xshift=0cm, yshift=-1cm, node distance=2cm, text=black, text width=4.8em, fill=tumgrey!30] (box7b) {$\text{Modeling}$};
    \node[smallbox, below of=box7, xshift=2cm, yshift=-1cm, node distance=2cm, text=black, fill=tumgrey!30] (box7c) {$\text{Input}$};

    % Smaller boxes for New Box Below
    \node[smallbox, below of=box9, xshift=-5cm, yshift=-1cm, node distance=2cm, , text width=6em, text=black] (box9a) {$\text{Model  }$ $ \text{ Outcome }$ $ \text{Uncertainty}$};
    \node[smallbox, below of=box9, xshift=-2.5cm, yshift=-1cm, node distance=2cm, text=black] (box9b) {$\text{Inputs}$};
    \node[smallbox, below of=box9, xshift=0cm, yshift=-1cm, node distance=2cm, text width=6em, text=black] (box9c) {$\text{Model}$ $ \text{Uncertainty}$};
    \node[smallbox, below of=box9, xshift=2.5cm, yshift=-1cm, node distance=2cm, , text width=5.6em, text=black] (box9d) {$\text{Parameter }$ $ \text{ Uncertainty}$};
    \node[smallbox, below of=box9, xshift=5cm, yshift=-1cm, node distance=2cm, text=black] (box9e) {$\text{Context}$};

    \node[smallbox, below of=box9c, xshift=-2cm, yshift=-1cm, node distance=2cm, text width=6em, text=black] (box9c1) {$\text{Model}$ $ \text{ Structural}$ $ \text{Uncertainty}$};
    \node[smallbox, below of=box9c, xshift=2cm, yshift=-1cm, node distance=2cm, text width=6em, text=black] (box9c2) {$\text{Model}$ $ \text{Technical}$ $ \text{ Uncertainty}$};

    % Connections for main boxes (central to main)
    \draw[thick] (central) -- ++(0,2) -| (box1.south);
    \draw[thick] (central) -- ++(0,2) -| (box2.south);
    \draw[thick] (central) -- ++(0,2) -| (box3.south);
    \draw[thick] (central) -- ++(0,2) -| (box4.south);
    \draw[thick] (central) -- ++(0,-2) -| (box5.north);
    \draw[thick] (central) -- ++(0,-2) -| (box6.north);
    \draw[thick] (central) -- ++(0,-2) -| (box7.north);
    \draw[thick] (central) -- ++(0,-2) -| (box8.north);
    \draw[thick] (central) -- ++(0,-2) -| (box9.north);

    % Connections from main to smaller boxes (adjusted)
    \draw[thick] (box1.north) -- ++(0,1) -| (box1a.south);
    \draw[thick] (box1.north) -- ++(0,1) -| (box1b.south);
    \draw[thick] (box1.north) -- ++(0,1) -| (box1c.south);
    \draw[thick] (box1.north) -- ++(0,1) -| (box1d.south);

    \draw[thick] (box2.north) -- ++(0,1) -| (box2a.south);
    \draw[thick] (box2.north) -- ++(0,1) -| (box2b.south);
    \draw[thick] (box2.north) -- ++(0,1) -| (box2c.south);

    \draw[thick] (box4.north) -- ++(0,1) -| (box4a.south);
    \draw[thick] (box4.north) -- ++(0,1) -| (box4b.south);
    \draw[thick] (box4.north) -- ++(0,1) -| (box4c.south);
    \draw[thick] (box4.north) -- ++(0,1) -| (box4d.south);
    \draw[thick] (box4.north) -- ++(0,1) -| (box4e.south);
    \draw[thick] (box4.north) -- ++(0,1) -| (box4f.south);

    \draw[thick] (box7.south) -- ++(0,-1) -| (box7a.north);
    \draw[thick] (box7.south) -- ++(0,-1) -| (box7b.north);
    \draw[thick] (box7.south) -- ++(0,-1) -| (box7c.north);

    \draw[thick] (box5.south) -- ++(0,-1) -| (box5a.north);
    \draw[thick] (box5.south) -- ++(0,-1) -| (box5b.north);
    \draw[thick] (box5.south) -- ++(0,-1) -| (box5c.north);

    \draw[thick] (box9.south) -- ++(0,-1) -| (box9a.north);
    \draw[thick] (box9.south) -- ++(0,-1) -| (box9b.north);
    \draw[thick] (box9.south) -- ++(0,-1) -| (box9c.north);
    \draw[thick] (box9.south) -- ++(0,-1) -| (box9d.north);
    \draw[thick] (box9.south) -- ++(0,-1) -| (box9e.north);

    \draw[thick] (box9c.south) -- ++(0,-1) -| (box9c1.north);
    \draw[thick] (box9c.south) -- ++(0,-1) -| (box9c2.north);

\end{tikzpicture}

==> figures/UncertaintyLocationTimeline.tex <==
\begin{tikzpicture}
    % Define timeline parameters
    \def \timelineStart {0.0}   % Start timeline earlier
    \def \timelineEnd {36.0}    % End timeline later
    \def \entryStart {1.0}      % First entry position
    \def \entryEnd {34.0}       % Last entry position
    \def \numEntries {9}        % Number of entries
    \def \spacing {(\entryEnd - \entryStart) / (\numEntries - 1)}  % Keep spacing unchanged
    
    % Draw extended timeline with arrow and thicker line
    \draw[very thick, -latex] (\timelineStart,0) -- (\timelineEnd,0);  % Thicker line with arrow at end
    
    % Manually assign citation labels, bullet points, and additional text
    \foreach \i/\ref/\desc/\bulletOne/\bulletTwo/\bulletThree/\bulletFour/\bulletFive/\bulletSix in {
        0/walker2003defining/Location/Model Outcome Uncertainty/Inputs/Model Uncertainty/Model Structural Uncertainty/Parameter Uncertainty/Context,
        1/perez2014uncertainties/Location/Model Structural Uncertainty/Context/Input Parameters//,
        2/chipman2015coverage/Location/Parameters/Modeling/Input//,
        3/zhang2016understanding/Locality//////,
        4/mahdavi2017classification/Location/Environment/Managed Systems/Adaption Function/Resources/Goals/Models,
        5/bandyszak2020orthogonal/Uncertainty Observation Point//////,
        6/chatterjee2020toward/Locality//////,
        7/pelz2021mastering/System Design/Data Uncertainty/Model Uncertainty/Structural Uncertainty//,
        8/acosta2022uncertainty/Locus of Uncertainty/Parameters/Decision Making/Analysis/Model///
    } {
        \pgfmathsetmacro{\x}{\entryStart + \i * \spacing}  % Compute x position

        % Alternate vertical line heights (longer for odd entries)
        \pgfmathsetmacro{\lineHeight}{mod(\i,2) == 0 ? 1.5 : 3.5}  % Adjusted vertical line heights
        \draw[thick] (\x,0) -- (\x,\lineHeight); % Vertical line

        % Paper icon positioned slightly above the vertical line
        \pgfmathsetmacro{\iconY}{\lineHeight + 0.7}  
        \node at (\x, \iconY) {\Huge \faFile};  % **Old File Icon (Outlined Paper)**

        % Description WITH citation positioned next to the paper icon
        \pgfmathsetmacro{\descX}{\x + 3}  % Move description further right
        \pgfmathsetmacro{\descY}{\iconY }  % Align with the icon
        \node[align=left, text width=4.8cm] at (\descX, \descY) {\large \textbf{\desc} \cite{\ref}};  % **Larger Font**

        % Bullet points ABOVE the paper icon (fixed bottom distance)
        \pgfmathsetmacro{\bulletX}{\descX - 0.5 }  % Align bullets with description
        \pgfmathsetmacro{\bulletBottomY}{\iconY + 0.7}  % Fixed bottom distance from paper icon
        \pgfmathsetmacro{\bulletOffset}{0.4}  % Bullets move upwards

        % Place bullet points one by one with spacing
        \ifx\bulletOne\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\footnotesize • \bulletOne};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + \bulletOffset}
        \fi
        \ifx\bulletTwo\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\footnotesize • \bulletTwo};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + \bulletOffset}
        \fi
        \ifx\bulletThree\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\footnotesize • \bulletThree};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + \bulletOffset}
        \fi
        \ifx\bulletFour\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\footnotesize • \bulletFour};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + \bulletOffset}
        \fi
        \ifx\bulletFive\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\footnotesize • \bulletFive};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + \bulletOffset}
        \fi
        \ifx\bulletSix\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\footnotesize • \bulletSix};  
        \fi
    }
\end{tikzpicture}

==> figures/UncertaintyLocationTimelineExtended.tex <==
\begin{tikzpicture}
    % Define colors 
    \definecolor{TUMBlue}{RGB}{0, 101, 189}        
    \definecolor{TUMBlueLight}{RGB}{102, 163, 210} 
    \definecolor{TUMBlueDark}{RGB}{0, 51, 102}     
    \definecolor{TUMCyan}{RGB}{0, 160, 227}        
    \definecolor{TUMPurple}{RGB}{90, 93, 166}      
    \definecolor{TUMGreen1}{RGB}{159, 186, 54}
    \definecolor{TUMGreen2}{RGB}{125, 146, 42}   
    \definecolor{TUMOrange}{RGB}{227,114,34}

    % Define timeline parameters
    \def \timelineStart {9.0}   
    \def \timelineEnd {38.0}    
    \def \entryStart {10.0}      
    \def \entryEnd {37.5}       
    \def \numEntries {10}       
    \def \spacing {(\entryEnd - \entryStart) / (\numEntries - 1)}

    % Draw extended timeline with arrow and thicker line
    \draw[ultra thick, -latex, line width=0.5mm] (\timelineStart,0) -- (\timelineEnd,0);  
    
    % Manually assign citation labels, bullet points, and additional text
    \foreach \i/\ref/\desc/\bulletOne/\bulletTwo/\bulletThree/\bulletFour/\bulletFive/\bulletSix/\bulletSeven/\bulletEight/\bulletNine/\bulletTen/\offset in {
        0/walker2003defining/\textcolor{TUMGreen2}{Location}/\textcolor{TUMBlueDark}{Inputs}/\textcolor{TUMBlue}{Model Uncertainty}/Model Outcome Uncertainty/\textcolor{TUMPurple}{Model Structural Uncertainty}/\textcolor{TUMCyan}{Parameter Uncertainty}/\textcolor{TUMBlueLight}{Context}///,
        1/perez2014uncertainties/\textcolor{TUMGreen2}{Location}/\textcolor{TUMBlueLight}{Context}/\textcolor{TUMPurple}{Model Structural Uncertainty}/\textcolor{TUMBlueDark}{Input Parameters}/////,
        2/chipman2015coverage/\textcolor{TUMGreen2}{Location}/\textcolor{TUMBlueDark}{Input}/\textcolor{TUMBlue}{Modeling}/\textcolor{TUMCyan}{Parameters}//////,
        3/zhang2016understanding/\textcolor{TUMGreen1}{Locality}////////,
        4/mahdavi2017classification/\textcolor{TUMGreen2}{Location}/\textcolor{TUMBlue}{Models}/Environment/Managed Systems/Adaption Function/Resources/Goals///,
        5/bandyszak2020orthogonal/Uncertainty \\Observation Point////////,
        6/chatterjee2020toward/\textcolor{TUMGreen1}{Locality}////////,
        7/pelz2021mastering/System Design/Data Uncertainty/Structural Uncertainty/\textcolor{TUMBlue}{Model Uncertainty}//////,
        8/acosta2022uncertainty/Locus of \\Uncertainty/\textcolor{TUMBlue}{Model}/\textcolor{TUMCyan}{Parameters}/Decision Making/Analysis////,
        9//\textcolor{TUMOrange}{Location}/\textcolor{TUMOrange}{Inputs}/\textcolor{TUMOrange}{Model Outcome Uncertainty}/\textcolor{TUMOrange}{Model Structural Uncertainty}/\textcolor{TUMOrange}{Model Input Uncertainty}/\textcolor{TUMOrange}{Model Uncertainty}/\textcolor{TUMOrange}{Parameter}/\textcolor{TUMOrange}{Outcome}/\textcolor{TUMOrange}{Context}/\textcolor{TUMOrange}{Analysis}/\textcolor{TUMOrange}{Decision Making}/0.5
    } {
        \pgfmathsetmacro{\x}{\entryStart + \i * \spacing}  
        \pgfmathsetmacro{\yPos}{mod(\i,2) == 0 ? 2.5 : -2.5}  
        \pgfmathsetmacro{\bulletDir}{mod(\i,2) == 0 ? 1 : -1}  

        % Vertical line from timeline to entry
        \draw[thick] (\x,0) -- (\x,\yPos);  

        % Paper icon positioned at the entry
        \pgfmathsetmacro{\iconY}{\yPos + (0.7 * \bulletDir)}  
        \node at (\x, \iconY) {\scalebox{3.0}{\faFile}};  

        % Description positioned next to the paper icon (no citation for the 10th entry)
        \pgfmathsetmacro{\descX}{\x + 3.1}  
        \pgfmathsetmacro{\descY}{\iconY}  
        \node[align=left, text width=5cm] at (\descX, \descY) {\Large \textbf{\desc} \ifx\ref\empty\else \cite{\ref} \fi };

        % Bullet points positioned opposite to description placement
        % Shift bullets of entry 9 to the right
        \pgfmathsetmacro{\bulletX}{\descX + (\i == 9 ? 0.0 : 0)}  

        % Adjust bullet positioning logic
        \ifnum\i=9
            \pgfmathsetmacro{\bulletBottomY}{\descY + 0.5}  % Extra downward shift for 10th entry
        \else
            \ifnum\bulletDir=1
                \pgfmathsetmacro{\bulletBottomY}{\descY - 0.6}  
            \else
                \pgfmathsetmacro{\bulletBottomY}{\descY + 0.6}  
            \fi
        \fi

        % Place bullet points dynamically (ensuring the 10th entry gets all 10 bullets)
        \ifx\bulletOne\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletOne};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletTwo\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletTwo};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletThree\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletThree};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletFour\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletFour};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletFive\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletFive};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletSix\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletSix};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletSeven\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletSeven};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletEight\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletEight};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletNine\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletNine};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
    }

\end{tikzpicture}

==> figures/UncertaintyLocationTimelineExtendedVersion2.tex <==
\begin{tikzpicture}
    % Define colors 
    \definecolor{tumwebblue}{HTML}{14519A}
    \definecolor{tumblue}{HTML}{0065bd}
    \definecolor{TUMBlue}{RGB}{0, 101, 189}        % Base TUM Blue
    \definecolor{TUMBlueLight}{RGB}{102, 163, 210} % Lighter Blue
    \definecolor{TUMBlueDark}{RGB}{0, 51, 102}     % Darker Blue
    \definecolor{TUMCyan}{RGB}{0, 160, 227}        % Cyan Tint
    \definecolor{TUMPurple}{RGB}{90, 93, 166}% Bluish Purple
    \definecolor{TUMOrange1}{RGB}{159, 186, 54}
    \definecolor{TUMOrange2}{RGB}{125, 146, 42} 
    \definecolor{TUMOrange}{RGB}{227,114,34}
    \definecolor{Green1}{RGB}{0, 100, 40}    % Darkest - Deep bluish-green
    \definecolor{Green2}{RGB}{44, 160, 44}  % Dark muted green
    \definecolor{Green3}{RGB}{50, 180, 80}   % Slightly lighter forest green
    \definecolor{Green4}{RGB}{107, 142, 35} % Brighter, slightly yellowish green
    \definecolor{Green5}{RGB}{150, 180, 0}   % Lightest - Vibrant green
    % Define timeline parameters
    \def \timelineStart {9.0}   % Start timeline earlier
    \def \timelineEnd {38.0}    % End timeline later
    \def \entryStart {10.0}      % First entry position
    \def \entryEnd {34.0}       % Last entry position
    \def \numEntries {9}        % Number of entries
    \def \spacing {(\entryEnd - \entryStart) / (\numEntries - 1)}  % Keep spacing unchanged

    % Draw extended timeline with arrow and thicker line
    \draw[ultra thick, -latex, line width=0.5mm] (\timelineStart,0) -- (\timelineEnd,0);  % Thicker line with arrow at end
    
    % Manually assign citation labels, bullet points, and additional text
    \foreach \i/\ref/\desc/\bulletOne/\bulletTwo/\bulletThree/\bulletFour/\bulletFive/\bulletSix/\offset in {
        %0/walker2003defining/\textcolor{TUMOrange2}{Location}/\textcolor{TUMBlueDark}{Inputs}/\textcolor{TUMBlue}{Model Uncertainty}/Model Outcome Uncertainty/\textcolor{TUMPurple}{Model Structural Uncertainty}/\textcolor{TUMCyan}{Parameter Uncertainty}/\textcolor{TUMBlueLight}{Context}/,
        %1/perez2014uncertainties/\textcolor{TUMOrange2}{Location}/\textcolor{TUMBlueLight}{Context}/\textcolor{TUMPurple}{Model Structural Uncertainty}/\textcolor{TUMBlueDark}{Input Parameters}///,
        %2/chipman2015coverage/\textcolor{TUMOrange2}{Location}/\textcolor{TUMBlueDark}{Input}/\textcolor{TUMBlue}{Modeling}/\textcolor{TUMCyan}{Parameters}////0.4,
        %3/zhang2016understanding/\textcolor{TUMOrange1}{Locality}///////-0.5,
        %4/mahdavi2017classification/\textcolor{TUMOrange2}{Location}/\textcolor{TUMBlue}{Models}/Environment/Managed Systems/Adaption Function/Resources/Goals/0.6,
        %5/bandyszak2020orthogonal/Uncertainty \\Observation Point///////-0.4,
        %6/chatterjee2020toward/\textcolor{TUMOrange1}{Locality}///////0.5,
        %7/pelz2021mastering/System Design/Data Uncertainty/Structural Uncertainty/\textcolor{TUMBlue}{Model Uncertainty}////-0.7,
        %8/acosta2022uncertainty/Locus of \\Uncertainty/\textcolor{TUMBlue}{Model}/\textcolor{TUMCyan}{Parameters}/Decision Making/Analysis///0.6
        0/walker2003defining/\textcolor{TUMBlue}{Location}/\textcolor{Green1}{Inputs}/\textcolor{Green2}{Model Uncertainty}/Model Outcome Uncertainty/\textcolor{Green3}{Model Structural Uncertainty}/\textcolor{Green4}{Parameter Uncertainty}/\textcolor{Green5}{Context}/,
        1/perez2014uncertainties/\textcolor{TUMBlue}{Location}/\textcolor{Green5}{Context}/\textcolor{Green3}{Model Structural Uncertainty}/\textcolor{Green1}{Input Parameters}///,
        2/chipman2015coverage/\textcolor{TUMBlue}{Location}/\textcolor{Green1}{Input}/\textcolor{Green2}{Modeling}/\textcolor{Green4}{Parameters}////0.4,
        3/zhang2016understanding/\textcolor{TUMBlueLight}{Locality}///////-0.5,
        4/mahdavi2017classification/\textcolor{TUMBlue}{Location}/\textcolor{Green2}{Models}/Environment/Managed Systems/Adaption Function/Resources/Goals/0.6,
        5/bandyszak2020orthogonal/Uncertainty \\Observation Point///////-0.4,
        6/chatterjee2020toward/\textcolor{TUMBlueLight}{Locality}///////0.5,
        7/pelz2021mastering/System Design/Data Uncertainty/Structural Uncertainty/\textcolor{Green2}{Model Uncertainty}////-0.7,
        8/acosta2022uncertainty/Locus of \\Uncertainty/\textcolor{Green2}{Model}/\textcolor{Green4}{Parameters}/Decision Making/Analysis///0.6
    } {
        \pgfmathsetmacro{\x}{\entryStart + \i * \spacing}  % Compute x position
        \pgfmathsetmacro{\yPos}{mod(\i,2) == 0 ? 2.5 : -2.5}  % Alternate Y position (above/below timeline)
        \pgfmathsetmacro{\bulletDir}{mod(\i,2) == 0 ? 1 : -1}  % Set bullet direction (up/down)

        % Vertical line from timeline to entry
        \draw[thick] (\x,0) -- (\x,\yPos);  

        % Paper icon positioned at the entry
        \pgfmathsetmacro{\iconY}{\yPos + (0.7 * \bulletDir)}  
        \node at (\x, \iconY) {\scalebox{3.0}{\faFile}};  

        % Description WITH citation positioned next to the paper icon
        \pgfmathsetmacro{\descX}{\x + 3.1}  
        \pgfmathsetmacro{\descY}{\iconY}  
        \node[align=left, text width=5cm] at (\descX, \descY) {\Large \textbf{\desc} \cite{\ref}};

        % Bullet points positioned opposite to description placement
        \pgfmathsetmacro{\bulletX}{\descX}  

        % Adjust bullet positioning logic
        \ifnum\bulletDir=1
            % If above the timeline, bullets start below the description
            \pgfmathsetmacro{\bulletBottomY}{\descY - 0.6}  
        \else
            % If below the timeline, bullets start above the description
            \pgfmathsetmacro{\bulletBottomY}{\descY + 0.6}  
        \fi

        % Place bullet points dynamically
        \ifx\bulletOne\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletOne};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletTwo\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletTwo};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletThree\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletThree};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletFour\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletFour};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletFive\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletFive};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletSix\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletSix};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
    }

    % Standalone 10th Entry next to the timeline
    \pgfmathsetmacro{\xLast}{\timelineEnd + 0.5}  
    \pgfmathsetmacro{\yLast}{0}  

    % Paper icon for the 10th entry
    \node at (\xLast, \yLast) {\scalebox{3.0}{\faFile}};  

    % Description for the 10th entry
    \node[align=left, text width=5.5cm] at (\xLast +4, \yLast) {
        {\textcolor{TUMOrange}{\Large \setlength{\baselineskip}{1.3em}Inputs\\ Model Uncertainty\\ Model Outcome Uncertainty\\ Model Structural Uncertainty\\ Model Input Uncertainty\\ Parameter\\ Outcome\\Context\\Analysis\\ Decision Making\\}}
    };


     % Define bracket positioning
    \def\bracketX{\xLast +1.0}  % X-position for the bracket (offset from text)
    \def\bracketTop{\yLast + 2.7}  % Adjust the top height
    \def\bracketBottom{\yLast - 2.7}  % Adjust the bottom position

    % Draw a big curly bracket
    \draw [decorate, decoration={brace,amplitude=10pt}, line width= 0.51mm] 
    (\bracketX, \bracketBottom) -- (\bracketX, \bracketTop) 
    node [midway,right,xshift=0cm, yshift=3.1cm] {\textcolor{TUMOrange}{\Large \textbf{Location [Our Work]}}};


\end{tikzpicture}

==> figures/UncertaintyLocationTimelineVersion2.tex <==
\begin{tikzpicture}
    % Define colors 
    \definecolor{tumwebblue}{HTML}{14519A}
    \definecolor{tumblue}{HTML}{0065bd}
    \definecolor{TUMBlue}{RGB}{0, 101, 189}        % Base TUM Blue
    \definecolor{TUMBlueLight}{RGB}{102, 163, 210} % Lighter Blue
    \definecolor{TUMBlueDark}{RGB}{0, 51, 102}     % Darker Blue
    \definecolor{TUMCyan}{RGB}{0, 160, 227}        % Cyan Tint
    \definecolor{TUMPurple}{RGB}{90, 93, 166}% Bluish Purple
    \definecolor{TUMOrange1}{RGB}{159, 186, 54}
    \definecolor{TUMOrange2}{RGB}{125, 146, 42}
    \definecolor{Green1}{RGB}{0, 100, 40}    % Darkest - Deep bluish-green
    \definecolor{Green2}{RGB}{44, 160, 44}  % Dark muted green
    \definecolor{Green3}{RGB}{50, 180, 80}   % Slightly lighter forest green
    \definecolor{Green4}{RGB}{107, 142, 35} % Brighter, slightly yellowish green
    \definecolor{Green5}{RGB}{150, 180, 0}   % Lightest - Vibrant green
    % Define timeline parameters
    \def \timelineStart {9.0}   % Start timeline earlier
    \def \timelineEnd {38.0}    % End timeline later
    \def \entryStart {10.0}      % First entry position
    \def \entryEnd {34.0}       % Last entry position
    \def \numEntries {9}        % Number of entries
    \def \spacing {(\entryEnd - \entryStart) / (\numEntries - 1)}  % Keep spacing unchanged

    % Draw extended timeline with arrow and thicker line
    \draw[ultra thick, -latex, line width=0.5mm] (\timelineStart,0) -- (\timelineEnd,0);  % Thicker line with arrow at end
    
    % Manually assign citation labels, bullet points, and additional text
    \foreach \i/\ref/\desc/\bulletOne/\bulletTwo/\bulletThree/\bulletFour/\bulletFive/\bulletSix/\offset in {
        %0/walker2003defining/\textcolor{TUMOrange2}{Location}/\textcolor{TUMBlueDark}{Inputs}/\textcolor{TUMBlue}{Model Uncertainty}/Model Outcome Uncertainty/\textcolor{TUMPurple}{Model Structural Uncertainty}/\textcolor{TUMCyan}{Parameter Uncertainty}/\textcolor{TUMBlueLight}{Context}/,
        %1/perez2014uncertainties/\textcolor{TUMOrange2}{Location}/\textcolor{TUMBlueLight}{Context}/\textcolor{TUMPurple}{Model Structural Uncertainty}/\textcolor{TUMBlueDark}{Input Parameters}///,
        %2/chipman2015coverage/\textcolor{TUMOrange2}{Location}/\textcolor{TUMBlueDark}{Input}/\textcolor{TUMBlue}{Modeling}/\textcolor{TUMCyan}{Parameters}////0.4,
        %3/zhang2016understanding/\textcolor{TUMOrange1}{Locality}///////-0.5,
        %4/mahdavi2017classification/\textcolor{TUMOrange2}{Location}/\textcolor{TUMBlue}{Models}/Environment/Managed Systems/Adaption Function/Resources/Goals/0.6,
        %5/bandyszak2020orthogonal/Uncertainty \\Observation Point///////-0.4,
        %6/chatterjee2020toward/\textcolor{TUMOrange1}{Locality}///////0.5,
        %7/pelz2021mastering/System Design/Data Uncertainty/Structural Uncertainty/\textcolor{TUMBlue}{Model Uncertainty}////-0.7,
        %8/acosta2022uncertainty/Locus of \\Uncertainty/\textcolor{TUMBlue}{Model}/\textcolor{TUMCyan}{Parameters}/Decision Making/Analysis///0.6
        0/walker2003defining/\textcolor{TUMBlue}{Location}/\textcolor{Green1}{Inputs}/\textcolor{Green2}{Model Uncertainty}/Model Outcome Uncertainty/\textcolor{Green3}{Model Structural Uncertainty}/\textcolor{Green4}{Parameter Uncertainty}/\textcolor{Green5}{Context}/,
        1/perez2014uncertainties/\textcolor{TUMBlue}{Location}/\textcolor{Green5}{Context}/\textcolor{Green3}{Model Structural Uncertainty}/\textcolor{Green1}{Input Parameters}///,
        2/chipman2015coverage/\textcolor{TUMBlue}{Location}/\textcolor{Green1}{Input}/\textcolor{Green2}{Modeling}/\textcolor{Green4}{Parameters}////0.4,
        3/zhang2016understanding/\textcolor{TUMBlueLight}{Locality}///////-0.5,
        4/mahdavi2017classification/\textcolor{TUMBlue}{Location}/\textcolor{Green2}{Models}/Environment/Managed Systems/Adaption Function/Resources/Goals/0.6,
        5/bandyszak2020orthogonal/Uncertainty \\Observation Point///////-0.4,
        6/chatterjee2020toward/\textcolor{TUMBlueLight}{Locality}///////0.5,
        7/pelz2021mastering/System Design/Data Uncertainty/Structural Uncertainty/\textcolor{Green2}{Model Uncertainty}////-0.7,
        8/acosta2022uncertainty/Locus of \\Uncertainty/\textcolor{Green2}{Model}/\textcolor{Green4}{Parameters}/Decision Making/Analysis///0.6
    } {
        \pgfmathsetmacro{\x}{\entryStart + \i * \spacing}  % Compute x position
        \pgfmathsetmacro{\yPos}{mod(\i,2) == 0 ? 2.5 : -2.5}  % Alternate Y position (above/below timeline)
        \pgfmathsetmacro{\bulletDir}{mod(\i,2) == 0 ? 1 : -1}  % Set bullet direction (up/down)

        % Vertical line from timeline to entry
        \draw[thick] (\x,0) -- (\x,\yPos);  

        % Paper icon positioned at the entry
        \pgfmathsetmacro{\iconY}{\yPos + (0.7 * \bulletDir)}  
        \node at (\x, \iconY) {\scalebox{3.0}{\faFile}};  

        % Description WITH citation positioned next to the paper icon
        \pgfmathsetmacro{\descX}{\x + 3.1}  
        \pgfmathsetmacro{\descY}{\iconY}  
        \node[align=left, text width=5cm] at (\descX, \descY) {\Large \textbf{\desc} \cite{\ref}};

        % Bullet points positioned opposite to description placement
        \pgfmathsetmacro{\bulletX}{\descX}  

        % Adjust bullet positioning logic
        \ifnum\bulletDir=1
            % If above the timeline, bullets start below the description
            \pgfmathsetmacro{\bulletBottomY}{\descY - 0.6}  
        \else
            % If below the timeline, bullets start above the description
            \pgfmathsetmacro{\bulletBottomY}{\descY + 0.6}  
        \fi

        % Place bullet points dynamically
        \ifx\bulletOne\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletOne};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletTwo\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletTwo};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletThree\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletThree};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletFour\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletFour};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletFive\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletFive};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
        \ifx\bulletSix\empty\else
            \node[align=left, text width=4.8cm] at (\bulletX, \bulletBottomY) {\normalsize • \bulletSix};  
            \pgfmathsetmacro{\bulletBottomY}{\bulletBottomY + (-0.44 * \bulletDir)}
        \fi
    }

\end{tikzpicture}
